Logical Relations for Session-Typed Concurrency

Program equivalence is the fulcrum for reasoning about and proving properties of programs. For noninterference, for example, program equivalence up to the secrecy level of an observer is shown. A powerful enabler for such proofs are logical relations. Logical relations only recently were adopted for session types -- but exclusively for terminating languages. This paper scales logical relations to general recursive session types. It develops a logical relation for progress-sensitive noninterference (PSNI) for intuitionistic linear logic session types (ILLST), tackling the challenges non-termination and concurrency pose, and shows that logical equivalence is sound and complete with regard to closure of weak bisimilarity under parallel composition, using a biorthogonality argument. A distinguishing feature of the logical relation is its stratification with an observation index (as opposed to a step or unfolding index), a crucial shift to make the logical relation closed under parallel composition in a concurrent setting. To demonstrate practicality of the logical relation, the paper develops an information flow control (IFC) refinement type system for ILLST, with support of secrecy-polymorphic processes, and shows that well-typed programs are self-related by the logical relation and thus enjoy PSNI. The refinement type system has been implemented in a type checker, featuring local security theories to support secrecy-polymorphic processes.

==> figs/config-typing.tex <==

\[
\inferrule*[right=$\mathbf{emp}_1$]
{\strut}
{ x_\alpha{:}A \Vdash \cdot :: x_\alpha{:}A}
\quad
\inferrule*[right=$\mathbf{emp}_2$]
{\strut}
{ \cdot \Vdash \cdot :: \cdot}
\quad
\inferrule*[right=$\mathbf{comp}$]
{ \Delta_0 \Vdash \mathcal{C}:: \Delta \\
 \Delta'_0 \Vdash \mathcal{C}_1:: x_\alpha{:}A}
{ \Delta_0, \Delta'_0 \Vdash \mathcal{C}\; \mathcal{C}_1 :: \Delta, x_\alpha{:} A}
\]
\[
\inferrule*[right=$\mathbf{proc}$]
{\Delta_0 \Vdash \mathcal{C}:: \Delta \\
 \Delta'_0, \Delta, x_\alpha{:}A \vdash \delta ::   \Omega'_0, \Omega, x{:}A\\
 \Omega'_0, \Omega \vdash_\Sigma P:: x{:}A
 }
{ \Delta_0, \Delta'_0 \Vdash \mathcal{C}\; \mathbf{proc}(x_\alpha, \hat{\delta}(P)):: x_\alpha{:}A}
\]
\[
\inferrule*[right=$\mathbf{msg}$]
{
 \Delta_0 \Vdash \mathcal{C}:: \Delta \\
 \Delta'_0, \Delta \vdash M :: x_\alpha{:}A}
{ \Delta_0, \Delta'_0 \Vdash \mathcal{C} \; \mathbf{msg}(M):: x_\alpha{:}A}
\]
\[
\inferrule*[right=$\mb{m}_{\oplus R}$]
{ k\in L }
{y_{\alpha+1}{:} A_k \vdash y_\alpha.k ::  y_\alpha{:}\oplus\{\ell{:}A_{\ell}\}_{\ell \in L}}
\quad
\inferrule*[right=$\mb{m}_{\& L}$]
{ k \in L}
{ x_\alpha{:}\&\{\ell:A_{\ell}\}_{\ell \in I} \vdash x_\alpha.k:: x_{\alpha+1}{:}A_k}
\]
\[
\inferrule*[right=$\mb{m}_{\otimes R}$]
{\strut}
{z_\beta{:}A,  y_{\alpha+1}{:} B\vdash \mathbf{send}\,z_\beta\,y_\alpha::  y_{\alpha}{:}A \otimes B}
\]
\[
\inferrule*[right=$\mb{m}_{\multimap L}$]
{\strut}
{z_\beta{:}A, x_\alpha{:}A \multimap B \vdash \mathbf{send}\, z_\beta\,x_\alpha::  x_{\alpha+1}{:}B}
\quad
\inferrule*[right=$\mb{m}_{1 R}$]
{\strut}
{ \cdot \vdash \mb{close}\, y_\alpha:: y_{\alpha}{:}1}
\]



==> figs/dynamics.tex <==
\begin{tabbing}

$\msc{Spawn}$ \= $\mb{proc}(y_\alpha,  (x \leftarrow X[\gamma] \leftarrow \D_1) ; Q)  \ostep$  \` $(\Omega'_1 \vdash X = P ::x': B \in \Sigma)$ \\
\> $\mb{proc}(x_0, \hat{\gamma}(\subst{x_0}{x}{P})) \; \mb{proc}(y_\alpha,  \subst{x_0}{x}{Q})$ \` $(\Omega'_1 \Vdash \gamma : \Delta_1,\, \, x_0\, \mi{fresh})$ \\[2pt]

$\msc{d:fwd}$ \= $\mb{proc}(y_\alpha,  F_Y[\gamma])  \ostep$  \` $(x':{C} \vdash F_Y = \fwder{C,y' \leftarrow x'}  ::y': C \in \Sigma)$ \\
\> $\mb{proc}(y_\alpha, \fwder{C, y_\alpha \leftarrow x_\beta})$ \` $( x', y' \Vdash \gamma : x_\beta,y_\alpha)$\\[2pt]

$1_{\m{snd}}$ \> $\mb{proc}(y_\alpha,\mathbf{close}\, y_\alpha) \ostep \mb{msg}(\mathbf{close}\, y_\alpha)$ \\[2pt]

$1_{\m{rcv}}$ \> $\mb{msg}(\mathbf{close}\, y_\alpha)\; \mb{proc}(x_\beta, \mathbf{wait}\,y_\alpha;Q) \ostep \mb{proc}(x_\beta, Q)$ \\[2pt]

$\oplus_{\m{snd}}$ \>$\mb{proc}(y_\alpha, y_\alpha.k; P) \ostep \mb{proc}(y_{\alpha+1}, [y_{\alpha+1}/y_{\alpha}]P)\; \mb{msg}(y_\alpha.k)$ \\[2pt]

$\oplus_{\m{rcv}}$ \> $\mb{msg}(y_\alpha.k) \; \mb{proc}(u_\eta,\mb{case}\, y_\alpha ( \ell \Rightarrow P_\ell)_{\ell \in L}) \ostep \mb{proc}(u_{\eta}, [y_{\alpha+1}/y_{\alpha}] P_k)$ \\[2pt]

$\&_{\m{snd}}$ \> $\mb{proc}(y_\alpha, x_\beta.k; P) \ostep \mb{msg}(x_\beta.k)\; \mb{proc}(y_{\alpha}, [x_{\beta+1}/x_{\beta}]P)$ \\[2pt]

$\&_{\m{rcv}}$ \> $\mb{proc}(y_\alpha,\mb{case}\, y_\alpha ( \ell \Rightarrow P_\ell)_{\ell \in L}) \; \mb{msg}(y_\alpha.k) \ostep \mb{proc}(y_{\alpha+1},[y_{\alpha+1}/y_{\alpha}] P_k)$ \\[2pt]

$\otimes_{\m{snd}}$ \> $\mb{proc}(y_\alpha,\mathbf{send}\,x_\beta\,y_\alpha; P) \ostep \mb{proc}(y_{\alpha+1}, [y_{\alpha+1}/y_{\alpha}]P)\; \mb{msg}( \mathbf{send}\,x_\beta\,y_\alpha)$ \\[2pt]

$\otimes_{\m{rcv}}$ \> $\mb{msg}(\mathbf{send}\,x_\beta\,y_\alpha) \; \mb{proc}(u_\eta,w\leftarrow \mathbf{recv}\,y_\alpha; P) \ostep \mb{proc}(u_{\eta}, [x_\beta/w][y_{\alpha+1}/y_{\alpha}] P)$ \\[2pt]

$\multimap_{\m{snd}}$ \> $\mb{proc}(y_\alpha,\mathbf{send}\,x_\beta\,u_\eta; P) \ostep \mb{msg}( \mathbf{send}\,x_\beta\,u_\eta)\; \mb{proc}(y_{\alpha}, [u_{\gamma+1}/u_{\gamma}]P)$ \\[2pt]

$\multimap_{\m{rcv}}$ \> $\mb{proc}(y_\alpha,w\leftarrow \mathbf{recv}\,y_\alpha; P) \; \mb{msg}(\mathbf{send}\,x_\beta\,y_\alpha) \ostep \mb{proc}(y_{\alpha+1}, [x_\beta/w][y_{\alpha+1}/y_{\alpha}] P)$
\end{tabbing}


==> figs/ifc-config-typing.tex <==
\[
\inferrule*[right=$\mathbf{emp}_1$]
{\strut}
{\Psi_0; x{:}A[d] \Vdash \cdot :: (x{:}A[d])}
\quad
\inferrule*[right=$\mathbf{emp}_2$]
{\strut}
{\Psi_0; \cdot \Vdash \cdot :: (\cdot)}
\quad
\inferrule*[right=$\mathbf{comp}$]
{\Psi_0; \Gamma_0 \Vdash \mathbb{C}:: \Gamma \\
\Psi_0; \Gamma'_0 \Vdash \mc{C}_1:: x{:}A[d]}
{\Psi_0; \Gamma_0, \Gamma'_0 \Vdash \mathbb{C}, \mc{C}_1 :: \Gamma, x{:} A[d]}
\]
\[
\inferrule*[right=$\mathbf{proc}$]
{\Psi_0 \Vdash d_1 \sqsubseteq d \\
\forall y{:}B[d'] \in \Gamma'_0, \Gamma \, (\Psi_0 \Vdash d' \sqsubseteq d) \\\\
\Psi_0; \Gamma_0 \Vdash \mathbb{C}:: \Gamma \\
\Gamma'_0, \Gamma, x_\alpha{:}A[d] \vdash \delta ::   \Xi'_0, \Xi, x{:}A[d]\\
\Psi_0; \Xi'_0, \Xi \vdash_\Sigma P@d_1:: (x{:}A[d])}
{\Psi_0; \Gamma_0, \Gamma'_0 \Vdash \mathbb{C}, \mathbf{proc}(x[d], P@d_1):: (x{:}A[d])}\]
\[
\inferrule*[right=$\mathbf{msg}$]
{\forall y{:}B[d'] \in \Gamma'_0, \Gamma \, (\Psi_0 \Vdash d' \sqsubseteq d) \\
\Psi_0; \Gamma_0 \Vdash \mathbb{C}:: \Gamma \\
\Psi_0; \Gamma'_0, \Gamma \vdash M:: (x{:}A[d])}
{\Psi_0; \Gamma_0, \Gamma'_0 \Vdash \mathbb{C}, \mathbf{msg}(M):: (x{:}A[d])}
\]
\[
\inferrule*[right=$\mb{m}_{\oplus R}$]
{ k\in L }
{\Psi_0 ;y_{\alpha+1}{:} A_k[c] \vdash y_\alpha.k ::  y_\alpha{:}\oplus\{\ell{:}A_{\ell}\}_{\ell \in L}[c]}
\quad
\inferrule*[right=$\mb{m}_{\& L}$]
{ k \in L}
{ \Psi_0 ;x_\alpha{:}\&\{\ell:A_{\ell}\}_{\ell \in I}[c] \vdash (x_\alpha.k; P):: x_{\alpha+1}{:}A_k[c]}
\]
\[
\inferrule*[right=$\mb{m}_{\otimes R}$]
{\strut}
{\Psi_0 ; z_\beta{:}A[c],  y_{\alpha+1}{:} B[c]\vdash \mathbf{send}\,z_\beta\,y_\alpha::  y_{\alpha}{:}A \otimes B [c]}
\]
\[
\inferrule*[right=$\mb{m}_{\multimap L}$]
{\strut}
{\Psi_0 ;z_\beta{:}A[c], x_\alpha{:}A \multimap B[c] \vdash \mathbf{send}\, z_\beta\,x_\alpha::  x_{\alpha+1}{:}B[c]}
\quad
\inferrule*[right=$\mb{m}_{1 R}$]
{\strut}
{ \Psi_0 ;\cdot \vdash \mb{close}\, y_\alpha:: y_{\alpha}{:}1[c]}
\]

==> figs/ifc_type_system.tex <==
\[
\inferrule[$\oplus R$]
{\Psi; \Xi \vdash_{\Sigma} P@d_1::  y{:}A_{k}[c] \\
k \in L}
{\Psi;\Xi \vdash_{\Sigma} (y^c.k; P)@d_1 ::  y{:}\oplus\{\ell{:}A_{\ell}\}_{\ell \in L}[c]}
\quad
\inferrule[$\oplus L$]
{\Psi \Vdash d_2=c \sqcup d_1 \\
\Psi;  \Xi, x{:}A_{k}[c] \vdash_{\Sigma}  Q_k@d_2::  y{:}C[c'] \quad
\forall k \in L}
{\Psi; \Xi, x{:}\oplus\{\ell:A_{\ell}\}_{\ell \in L}[c] \vdash_{\Sigma} (\mathbf{case}\, x^c(\ell \Rightarrow Q_\ell)_{\ell \in L})@d_1::  y{:}C[c']}
\]
\[
\inferrule[$\& R$]
{\Psi; \Xi \vdash_{\Sigma} Q_k@c::  y{:}A_{k}[c] \\
\forall k \in L}
{\Psi;\Xi \vdash_{\Sigma} (\mathbf{case}\, y^c(\ell \Rightarrow Q_\ell)_{\ell \in I})@d_1::  y{:}\&\{\ell:A_{\ell}\}_{\ell \in L}[c]}
\quad
\inferrule[$\& L$]
{\Psi \Vdash d_1 \sqsubseteq c \\
\Psi;  \Xi, x{:}A_{k}[c] \vdash_{\Sigma}  P@d_1::  y{:}C[c'] \\
k \in L}
{\Psi; \Xi, x{:}\&\{\ell:A_{\ell}\}_{\ell \in I}[c] \vdash_{\Sigma} (x^c.k; P)@d_1::  y{:}C[c']}
\]
\[
\inferrule[$\otimes R$]
{\Psi;\Xi \vdash_{\Sigma}  P@d_1:: y{:}B[c]}
{\Psi;\Xi, z{:}A[c]\vdash_{\Sigma} (\mathbf{send}\,z\,y^c; P)@d_1::  y{:}A \otimes B[c]}
\quad
\inferrule[$\otimes L$]
{\Psi \Vdash d_2= c\sqcup d_1 \\
\Psi;\Xi, z{:}A[c], x{:}B[c] \vdash_{\Sigma}  P@d_2:: y{:} C[c']}
{\Psi;\Xi, x{:}A \otimes B[c] \vdash_{\Sigma} (z\leftarrow \mathbf{recv}\, x^c; P)@d_1::  y{:}C[c']}
\]
\[
\inferrule[$\multimap R$]
{\Psi;\Xi,  z{:}A[c] \vdash_{\Sigma}  P@c:: y{:} B[c]}
{\Psi; \Xi \vdash_{\Sigma} (z \leftarrow \mathbf{recv}\,y^c; P)@d_1::  y{:}A \multimap B[c]}
\quad
\inferrule[$\multimap L$]
{\Psi \Vdash d_1 \sqsubseteq c \\
\Psi; \Xi, x{:}B[c] \vdash_{\Sigma}  P@d_1:: y{:}C[c']}
{\Psi;\Xi, z{:}A[c], x{:}A \multimap B[c] \vdash_{\Sigma} (\mathbf{send}\, z\,x^c; P)@d_1::  y{:}C[c']}
\]
\[
\inferrule*[right=$1R$]
{\strut}
{\Psi;\cdot \vdash_{\Sigma} (\mathbf{close}\,y^c)@d_1 ::  y:1[c]}
\quad
\inferrule*[right=$1L$]
{ \Psi; \Xi \vdash_{\Sigma} Q@d_1 ::  y:C[d] }
{\Psi;\Xi, x:1[c] \vdash_{\Sigma} (\mathbf{wait}\,x^c;Q)@d_1 ::  y:C[d]}
\]
\[
\inferrule*[right=$\msc{TVar}_R$]
{\typdef{Y}{A} \in \Sig \\
\Psi; \Xi \vdash_{\Sigma} P :: x{:}A[c]}
{\Psi;\Xi \vdash_{\Sigma} P :: x{:}Y[c]}
\quad
\inferrule*[right=$\msc{TVar}_L$]
{\typdef{Y}{A} \in \Sig \\
\Psi; \Xi, x{:}A[c] \vdash_\Sigma P :: z{:}C[c']}
{\Psi; \Xi, x{:}Y[c] \vdash_\Sigma P :: z{:}C[c']}
\]
\[
    \inferrule*[right=$\msc{Spawn}$]
    {\procdef{\Xi_1'}{X}{P}{\psi_0}{\omega_0}{x'}{A}{\psi}{\omega} \in \Sig \\
    \substmap{\Psi}{\gamma_{\m{sec}}}{\Psi'} \\
    %\substmapap{\gamma}{\Xi_1'} = \Xi_1 \\
    \latcstr{\substmapap{\gamma_{\m{sec}}}{\psi}\sqsubseteq d} \\
    \latcstr{d_0 \sqsubseteq \substmapap{\gamma_{\m{sec}}}{\psi_0}} \\
    \Xi_1, x{:}A[\substmapap{\gamma_{\m{sec}}}{\psi_0}]\Vdash (\gamma_{\m{sec}}, \gamma_{\m{var}}) :: \Xi'_1, x'{:}A[\psi] \\
    \ptypb{\Xi_2, x{:}A\dlabel{\substmapap{\gamma_{\m{sec}}}{\psi}}}{Q}{d_0}{f_0}{z}{C}{d}{f}}
    {\ptyp{\Xi_1, \Xi_2}{\refspwn{x}{\substmapap{\gamma_{\m{sec}}}{\psi}}{}{X}{\Xi_1}{\substmapap{\gamma_{\m{sec}}}{\psi_0}}{}{Q}}{d_0}{f_0}{z}{C}{d}{f}}
    \]
\[
    \inferrule*[right=$\msc{d:fwd}$]
    { \psi = \psi; z_1:C[\psi] \vdash_\Sigma F_Y = \fwder{C,x^\psi_1 \leftarrow z^\psi_1} @\psi  :: x_1{:}C[\psi]\in \Sig\\ 
    Y=A \in \Sig\\
    \substmap{\Psi}{\gamma_{\m{sec}}}{\psi= \psi} \\
    z{:}C[c] , y{:}C[c]\Vdash (\gamma_{\m{sec}},\gamma_{\m{var}}):: z_1{:}C[\psi] , x_1{:}C[\psi]}
    {\Psi; z{:}C[c] \vdash_{\Sigma} F_Y[(\gamma_{\m{sec}},\gamma_{\m{var}})] @ c :: y{:}C[c]}
    \]
\[
    \inferrule*[right=$\Sig_1$]
    {\strut}
    {\Vdash_{\Sigma; \Psi_0} (\cdot)\; \mathbf{sig}}
    \quad
    \inferrule*[right=$\Sig_2$]
    {\Vdash_{\Sigma; \Psi_0} A \; \mb{contr} \\
    \Vdash_{\Sigma; \Psi_0} \Sigma'\; \mathbf{sig}}
    {\Vdash_{\Sigma; \Psi_0} Y = A, \Sigma' \; \mathbf{sig}}    
\]
\[
\inferrule*[right=$\Sig_3$]
{\forall i \in \{1\dots n\}. \latcstr{\psi_i \sqsubseteq \psi} \\
\latcstr{\psi_0 \sqsubseteq \psi} \\
\ptypb{y_1 {:} B_1\dlabel{\psi_1}, \dots, y_n {:} B_n\dlabel{\psi_n}}{P}{\psi_0}{\omega_0}{x}{A}{\psi}{\omega} \\
\sigwfmd{\Sig'}}
{\sigwfmd{\Psi; y_1 {:} B_1\dlabel{\psi_1}, \dots, y_n {:} B_n\dlabel{\psi_n} \vdash_{\Sigma} X=P @\psi_0:: x{:}A[\psi], \Sig'}}
\]

==> figs/latcstr-def.tex <==
\begin{mathpar}

\inferrule
{c \sqsubseteq d \in \mc{E}_0}
{\latcstr{c \sqsubseteq d}}

\inferrule
{c \sqsubseteq d \in \mc{E}(\Psi)}
{\latcstr{c \sqsubseteq d}}

\inferrule
{\strut}
{\latcstr{c \sqsubseteq c}}

\inferrule
{\latcstr{c_1 \sqsubseteq c_2} \\
\latcstr{c_2 \sqsubseteq c_3}}
{\latcstr{c_1 \sqsubseteq c_3}}

\inferrule
{\latcstr{c \sqsubseteq d'} \\
\latcstr{d \sqsubseteq d'}}
{\latcstr{c \sqcup d \sqsubseteq d'}}

\inferrule
{\strut}
{\latcstr{c \sqsubseteq c \sqcup d}}

\inferrule
{\strut}
{\latcstr{d \sqsubseteq c \sqcup d}}

\end{mathpar}


==> figs/logical-relation.tex <==
\begin{small}
\[\begin{array}{lcl}
(1)\, ({\mc{D}_1};{\mc{D}_2}) \in \mc{V}\llbracket \cdot \Vdash y_\alpha{:}1\rrbracket_{\cdot;y_\alpha}^{m+1}& \m{iff}& \mc{D}_1=\mathbf{msg}(\mathbf{close}\,y_\alpha ) \, \m{and} \, \mc{D}_2=\mathbf{msg}( \mathbf{close}\,y_\alpha)
% ( {\mc{D}_1} ; {\mc{D}_2} ) \in \m{Tree}(\cdot \Vdash y_\alpha)\, \m{and}  
\\[4pt]
 
(2)\, ({\mc{D}_1} ; {\mc{D}_2})\in &\m{iff} & \exists k_1,k_2 \in I.  k_1=k_2\,\m{and}\\\quad \;\,\mc{V}\llbracket \Delta \Vdash y_\alpha{:}\oplus\{\ell{:}A_\ell\}_{\ell \in I}\rrbracket_{\cdot;y_\alpha}^{m+1} &
&
% ({\mc{D}_1} ; {\mc{D}_2} ) \in \m{Tree}(\Delta \Vdash y_\alpha:\oplus\{\ell{:}A_\ell\}_{\ell \in I})\, \m{and}\,\, 
 \mathcal{D}_1=\mathcal{D}'_1\mathbf{msg}(y_\alpha.k_1) \, \m{and}\\ && \mathcal{D}_2=\mathcal{D}'_2 \mathbf{msg}(y_\alpha.k_2)\, \m{and} \\
&& ({\mc{D}'_1};  {\mc{D}'_2}) \in  \mc{E}\llbracket \Delta \Vdash y_{\alpha+1}{:}A_{k_1}\rrbracket^{m}   \\[4pt]
   
(3)\, ({\mc{D}_1};{\mc{D}_2}) \in &\m{iff}& \forall k_1, k_2 \in I.\, 
 \m{if}\, k_1=k_2\, \m{then}\\ \quad \;\,\mc{V}\llbracket \Delta \Vdash y_\alpha{:}\&\{\ell{:}A_\ell\}_{\ell \in I}\rrbracket_{y_\alpha; \cdot}^{m+1} &
&
% ({\mc{D}_1}; {\mc{D}_2} ) \in \m{Tree}(\Delta \Vdash y_\alpha{:}\&\{\ell{:}A_\ell\}_{\ell \in I})\,\m{and}\,\,
  ({\mc{D}_1 \mathbf{msg}( y_\alpha.k_1)}; {\mc{D}_2\mathbf{msg}( y_\alpha.k_2)})\in \\
 &&\;\;  \mc{E}\llbracket \Delta \Vdash y_{\alpha+1}{:}A_{k_1}\rrbracket^{m}    \\[4pt]
   
(4)\, ( {\mc{D}_1}; {\mc{D}_2}) \in &\m{iff}& \exists x_\beta\,\, \m{s.t.}\\ \quad \;\,\mc{V}\llbracket \Delta',\Delta'' \Vdash y_\alpha{:}A\otimes B\rrbracket_{\cdot; y_\alpha}^{m+1}  &
 &
% ( {\mc{D}_1} ;{\mc{D}_2} ) \in \m{Tree}(\Delta', \Delta'' \Vdash y_\alpha{:}A\otimes B)\, \m{and}\,
\mathcal{D}_1=\mathcal{D}'_1\mathcal{T}_1\mathbf{msg}( \mb{send}\,x_\beta\,y_\alpha)
% \,\,\m{for}\, \mc{T}_1 \in \m{Tree}(\Delta'' \Vdash x_\beta{:}A)
 \, \m{and}\\
&& \mathcal{D}_2=\mathcal{D}'_2\mc{T}_2 \mathbf{msg}( \mb{send}\,x_\beta\,y_\alpha)
% \,\m{for}\, \mc{T}_2 \in \m{Tree}(\Delta'' \Vdash x_\beta{:}A)
\, \m{and}\\
&& ( {\mc{T}_1}; {\mc{T}_2})  \in  \mc{E}\llbracket \Delta'' \Vdash x_{\beta}{:}A\rrbracket^{m}\,\m{and}\,\\
&&  ( {\mc{D}'_1}; {\mc{D}'_2})  \in  \mc{E}\llbracket \Delta' \Vdash y_{\alpha+1}{:}B\rrbracket^{m}  \\[4pt]
(5)\, ( {\mc{D}_1} ; {\mc{D}_2} ) \in &\m{iff}& \forall x_\beta {\not\in} \mathit{dom}(\Delta,y_\alpha{:}A \multimap B).\\ \quad \;\, \mc{V}\llbracket \Delta \Vdash y_\alpha{:}A\multimap B\rrbracket_{y_\alpha; \cdot}^{m+1}&
 &
% ( {\mc{D}_1}; {\mc{D}_2} ) \in \m{Tree}(\Delta \Vdash y_\alpha{:}A\multimap B)\, \m{and}\,
 ( {\mc{D}_1\mathbf{msg}( \mb{send}\,x_\beta\,y_\alpha)};  {\mc{D}_2\mathbf{msg}(\mb{send}\,x_\beta\,y_\alpha)} ) \in \\
 &&\;\;  \mc{E}\llbracket \Delta, x_\beta{:}A\Vdash y_{\alpha+1}{:}B\rrbracket^{m}  \\[4pt]
   
(6)\, ({\mc{D}_1};{\mc{D}_2}) \in\mc{V}\llbracket \Delta, y_\alpha{:}1 \Vdash K\rrbracket_{y_\alpha; \cdot}^{m+1}&\m{iff}& ( {\mathbf{msg}( \mathbf{close}\,y_\alpha)\mc{D}_1}; {\mathbf{msg}( \mathbf{close}\,y_\alpha )\mc{D}_2} )\in \\
 &&\;\;   \mc{E}\llbracket \Delta \Vdash K\rrbracket^{m} 
% ({\mc{D}_1}; {\mc{D}_2}) \in \m{Tree}(\Delta, y_\alpha{:}1 \Vdash K)\, \m{and} \\&&
 \\[4pt]

(7)\, ( {\mc{D}_1} ; {\mc{D}_2} ) \in &\m{iff}& \forall k_1,k_2 \in I.\m{if} \, k_1=k_2\, \m{then}\\ \quad \;\, \mc{V}\llbracket \Delta, y_\alpha:\oplus\{\ell{:}A_\ell\}_{\ell \in I} \Vdash K\rrbracket_{y_\alpha; \cdot}^{m+1}&
 &
% ({\mc{D}_1} ; {\mc{D}_2} ) \in \m{Tree}(\Delta, y_\alpha{:}\oplus\{\ell{:}A_\ell\}_{\ell \in I} \Vdash K)\, \m{and}\, 
({\mathbf{msg}(y_\alpha.k_1)\mc{D}_1}; {\mathbf{msg}(y_\alpha.k_2)\mc{D}_2}) \in \\
 &&\;\;   \mc{E}\llbracket \Delta, y_{\alpha+1}{:}A_{k_1} \Vdash K \rrbracket^{m} \\[4pt]
   
(8)\, ( {\mc{D}_1} ;{\mc{D}_2} ) \in & \m{iff}& \exists k_1,k_2 \in I.k_1=k_2\,\m{and}\\ \quad \;\, \mc{V}\llbracket \Delta, y_\alpha{:}\&\{\ell{:}A_\ell\}_{\ell \in I} \Vdash K \rrbracket_{\cdot; y_\alpha}^{m+1}\,  & &
% ({\mc{D}_1}; {\mc{D}_2} ) \in \m{Tree}(\Delta, y_\alpha{:}\&\{\ell{:}A_\ell\}_{\ell \in I} \Vdash K)\, \m{and} \,
\mathcal{D}_1=\mathbf{msg}( y_\alpha.k_1) \mathcal{D}'_1 \m{and} \\
 && \mathcal{D}_2=\mathbf{msg}( y_\alpha.k_2)\mathcal{D}'_2\,\m{and}  \\
&&({\mc{D}'_1}; {\mc{D}'_2}) \in  \mc{E}\llbracket \Delta, y_{\alpha+1}{:}A_{k_1} \Vdash K \rrbracket^{m} \\[4pt]
   
(9)\, ( {\mc{D}_1} ; {\mc{D}_2} )  \in & \m{iff} & \forall x_\beta {\not \in} \mathit{dom}(\Delta,y_\alpha{:} A \otimes B, K). \\ \quad \;\,\mc{V}\llbracket \Delta, y_\alpha{:}A\otimes B \Vdash K \rrbracket_{y_\alpha; \cdot}^{m+1} &
 &
% ( {\mc{D}_1} ; {\mc{D}_2} ) \in \m{Tree}(\Delta, y_\alpha{:}A\otimes B \Vdash K)\,\m{and}\,
({\mathbf{msg}( \mb{send}x_\beta\,y_\alpha)\mc{D}_1}; {\mathbf{msg}( \mb{send}x_\beta\,y_\alpha)\mc{D}_2}) \in\\
&& \;\; \mc{E}\llbracket \Delta,x_\beta{:}A, y_{\alpha+1}{:}B \Vdash K \rrbracket^{m}  \\[4pt]
  
(10)\, ( {\mc{D}_1} ; {\mc{D}_2} ) \in & \m{iff} &  \exists x_\beta\, \m{s.t.}\\ 
\quad \;\,\mc{V}\llbracket \Delta', \Delta'', y_\alpha{:}A\multimap B \Vdash K \rrbracket_{\cdot;y_\alpha}^{m+1} & &
%  ({\mc{D}_1} ; {\mc{D}_2}) \in \m{Tree}(\Delta', \Delta'', y_\alpha{:}A\multimap B \Vdash K) \,\m{and} \,
 \mathcal{D}_1=\mathcal{T}_1\mathbf{msg}( \mb{send}x_\beta\,y_\alpha)\,\mathcal{D}''_1
 % \,\m{for}\, \mc{T}_1 \in \m{Tree}(\Delta' \Vdash x_\beta{:}A)
\,\m{and} \\
&& \mathcal{D}_2=\mathcal{T}_2\mathbf{msg}( \mb{send}x_\beta\,y_\alpha)\,\mc{D}''_2  
% \,\m{for}\, \mc{T}_2 \in \m{Tree}(\Delta' \Vdash x_\beta{:}A)
\,\m{and} \\
&& ({\mathcal{T}_1};{\mathcal{T}_2}) \in  \mc{E}\llbracket \Delta' \Vdash x_\beta{:}A \rrbracket^{m} \,\m{and} \\
&& ({\mc{D}''_1}; {\mc{D}''_2} ) \in  \mc{E}\llbracket \Delta'', y_{\alpha+1}{:}B \Vdash K \rrbracket^{m}\\[4pt]

(11)\, ({\mc{D}_1}; {\mc{D}_2}) \in \mc{E}\llbracket \Delta \Vdash K \rrbracket^{m+1} &\m{iff}& ({\mc{D}_1}; {\mc{D}_2})\in \m{Tree}(\Delta \Vdash K)\,\m{and}\\
 && \forall\, \Upsilon_1, \Theta_1, \mc{D}'_1.\, \m{if}\; {\mc{D}_1}\;\mapsto^{{*}_{\Upsilon_1; \Theta_1}}\; {\mc{D}'_1}\,\m{then}\\ & &
\exists \Upsilon_2, \mc{D}'_2 \m{\,such \, that\,}\,{\mc{D}_2}\mapsto^{{*}_{ \Upsilon_2}}{\mc{D}'_2},  \; \m{and}\, \Upsilon_1 \subseteq \Upsilon_2\; \m{and} \\[2pt]
&& \forall\, y_\alpha \in \mb{Out}(\Delta \Vdash K).\\ &&\quad \m{if}\, y_\alpha \in \Upsilon_1.\, \m{then}
\, ({\mc{D}'_1}; {\mc{D}'_2})\in \mc{V}\llbracket  \Delta \Vdash K \rrbracket_{\cdot;y_\alpha}^{m+1}\,\m{and}\,\\[2pt]
&& \forall\, y_\alpha \in \mb{In}(\Delta \Vdash K).\\ && \quad \m{if}\, y_\alpha \in \Theta_1.\, \m{then}\, ({\mc{D}'_1}; {\mc{D}'_2})\in \mc{V}\llbracket  \Delta \Vdash K \rrbracket_{y_\alpha;\cdot}^{m+1}
\\[4pt]
  
(12)\, ({\mc{D}_1}; {\mc{D}_2}) \in \mc{E}\llbracket \Delta \Vdash K \rrbracket^{0}&
\m{iff}&
({\mc{D}_1}; {\mc{D}_2})\in \m{Tree}(\Delta \Vdash K)



\end{array}\]%
\end{small}


==> figs/lts.tex <==
\begin{flalign*}
    &\textit{Internal transition $\xrightarrow{\tau}$ defined as:}&\\
    &\mc{D}_1\xrightarrow{\tau} \mc{D}_1'\, \m{iff}\, \mc{D}_1 \mapsto \mc{D}'_1& \\[8pt]
    &\textit{Actions $\xrightarrow{\overline{y_\alpha}\,q}$,   $\xrightarrow{{\mathbf{L}\,y_\alpha\,q}}$ and $\xrightarrow{{\mathbf{R}\,y_\alpha\,q}}$ defined as below when $y\in \mathbf{fn}(\mc{D}_1)$: }&
\end{flalign*}
% 
\[\begin{array}{llll}
    (1)& \mc{D}_1{\mb{msg}(\mb{close}\,y_\alpha)}\,{\mc{D}_2} &  \xrightarrow{\overline{y_\alpha}\,\mb{close}} \\ & \mc{D}_1\mc{D}_2 \\[8pt]
    (2) &\mc{D}_1\,\mb{msg}(y_\alpha.k)\mc{D}_2&   \xrightarrow{\overline{y_\alpha}\,k}\\ & \mc{D}_1\mc{D}_2 \\[8pt]
    (3) &\mc{D}_1\, \mb{msg}(\mb{send}\,x_\beta\,y_\alpha)\mc{D}_2&   \xrightarrow{\overline{y_\alpha}\,x_\beta}\\ & \mc{D}_1\mc{D}_2 \\[8pt]
    (4)& \mc{D}_1\mb{proc}(z_\delta, \mathbf{wait}\, y_\alpha; P){\mc{D}_2} & \xrightarrow{{\mathbf{L}\,y_\alpha\,\mb{close}}}\\ & {\mb{msg}(\mb{close}\,y_\alpha)\,\mc{D}_1\mb{proc}(z_\delta, \mathbf{wait}\, y_\alpha;P)\,\mc{D}_2}\\[8pt]
     (5)&\mc{D}_1\mb{proc}(z_\delta, \mathbf{case}\,y_\alpha\,(\ell \Rightarrow P_\ell)_{\ell \in I})\, \mc{D}_2  & \xrightarrow{{\mathbf{L}\,y_\alpha\,k}}\\ & {\mb{msg}(y_\alpha.k)\mc{D}_1 \mb{proc}(z_\delta, \mathbf{case}\,y_\alpha\,(\ell \Rightarrow P_\ell)_{\ell \in I}) \mc{D}_2} \\[8pt]
     (6) & \mc{D}_1 \,\mb{proc}(z_\delta, w \leftarrow \mathbf{recv}\,y_\alpha) \mc{D}_2& \xrightarrow{{\mathbf{L}\,y_\alpha\,x_\beta}}\\ &  \mb{msg}(\mb{send}\,x_\beta\,y_\alpha)\mc{D}_1\, \mb{proc}(z_\delta,  w \leftarrow \mathbf{recv}\,y_\alpha) \,\mc{D}_2  \\[8pt]
     (7) & \mc{D}_1 \,\mb{proc}(y_\alpha, \mathbf{case}\,y_\alpha\,(\ell \Rightarrow P_\ell)_{\ell \in I}) \mc{D}_2& \xrightarrow{{\mathbf{R}\,y_\alpha\,k}}\\ &  \mc{D}_1\, \mb{proc}(y_\alpha, \mathbf{case}\,y_\alpha\,(\ell \Rightarrow P_\ell)_{\ell \in I}) \,\mc{D}_2  \mb{msg}(y_\alpha.k) \\[8pt]
     (8) & \mc{D}_1\mb{proc}(y_\alpha, w \leftarrow \mathbf{recv}\,y_\alpha)\,\mc{D}_2 \, & \xrightarrow{{\mathbf{R}\,y_\alpha\,x_\beta}} \\ &    \mc{D}_1\mb{proc}(y_\alpha,  w \leftarrow \mathbf{recv}\,y_\alpha) \mc{D}_2 \, \mb{msg}(\mb{send}\,x_\beta\,y_\alpha) 
\end{array}\]



==> figs/simple-verifier.tex <==
\begin{minipage}[t]{1\textwidth}
\begin{flushleft}
\begin{tabbing}
$\m{ver} = \m{pin} \multimap \oplus \{\mathit{succ}{:}\m{pin} \otimes \m{ver}, \mathit{fail}{:} \m{pin} \otimes \m{ver}\} \qquad \qquad
\m{pin} = \oplus \{\mathit{tok_1}{:}\m{pin}, \dots, \mathit{tok_n}{:} \m{pin}\}$ \\[5pt]
$\cdot \vdash \m{Verifier} :: x{:}\m{ver} =($ \=$u \leftarrow \mb{recv}\, x$ \; \commentc{// $u{:}\m{pin} \vdash x{:}\oplus\{\mathit{succ}:\m{pin} \otimes \m{ver}, \mathit{fail}{:}\m{pin} \otimes \m{ver}\}$}\\
\> $\mb{case} \, u \, ($\= $\mathit{tok}_j \Rightarrow x.\mathit{succ}; \mb{send}\, u\, x;   x \leftarrow \m{Verifier} \leftarrow \cdot$\\
\> \> $\mid \mathit{tok}_{i \neq j} \Rightarrow x.\mathit{fail}; \mb{send}\, u\, x;   x \leftarrow \m{Verifier} \leftarrow \cdot))$ \\[5pt]
%
$\cdot \vdash \m{Pin} :: u{:}\m{pin} = (u.\mathit{tok_j}; u \leftarrow \m{Pin} \leftarrow \cdot)$ \\
\end{tabbing}
\end{flushleft}
\end{minipage}



==> figs/structural-type-system.tex <==
\begin{mathpar}
\inferrule*[right=$\oplus R$]
{\Omega \vdash_{\Sigma} P::  x{:}A_{k} \\
k \in L}
{\Omega \vdash_{\Sigma} x.k; P ::  x{:}\oplus\{\ell{:}A_{\ell}\}_{\ell \in L}}
\and
\inferrule*[right=$\oplus L$]
{ \Omega, x{:}A_{k} \vdash_{\Sigma}  Q_k::  y{:}C \quad
\forall k \in L}
{ \Omega, x{:}\oplus\{\ell:A_{\ell}\}_{\ell \in L} \vdash_{\Sigma} \mathbf{case}\, x(\ell \Rightarrow Q_\ell)_{\ell \in L}::  y{:}C}
% 
\tightand
% 
\inferrule*[right=$\& R$]
{ \Omega \vdash_{\Sigma} Q_k::  x{:}A_{k} \\
\forall k \in L}
{\Omega \vdash_{\Sigma} \mathbf{case}\, x(\ell \Rightarrow Q_\ell)_{\ell \in I}::  x{:}\&\{\ell:A_{\ell}\}_{\ell \in L}}
\quad
\inferrule*[right=$\& L$]
{\Omega, x{:}A_{k} \vdash_{\Sigma}  P::  y{:}C \\
k \in L}
{\Omega, x{:}\&\{\ell:A_{\ell}\}_{\ell \in I} \vdash_{\Sigma} x.k; P::  y{:}C}
%
\and
%
\inferrule*[right=$\otimes R$]
{\Omega \vdash_{\Sigma}  P:: x{:}B}
{\Omega, z{:}A\vdash_{\Sigma} \mathbf{send}\,z\,x; P::  x{:}A \otimes B}
\quad
\inferrule*[right=$\otimes L$]
{\Omega, z{:}A, x{:}B \vdash_{\Sigma}  P:: y{:} C}
{\Omega, x{:}A \otimes B \vdash_{\Sigma} z\leftarrow \mathbf{recv}\, x; P::  y{:}C}
%
\and
%
\inferrule*[right=$\multimap R$]
{\Omega,  z{:}A \vdash_{\Sigma}  P:: x{:} B}
{ \Omega \vdash_{\Sigma} z \leftarrow \mathbf{recv}\,x; P::  x{:}A \multimap B}
\quad
\inferrule*[right=$\multimap L$]
{\Omega, x{:}B \vdash_{\Sigma}  P:: y{:}C}
{\Omega, z{:}A, x{:}A \multimap B \vdash_{\Sigma} \mathbf{send}\, z\,x; P::  y{:}C}
%
\and
%
\inferrule*[right=$1R$]
{\strut}
{\cdot \vdash_{\Sigma} \cls{x} ::  x:1}
\quad
\inferrule*[right=$1L$]
{ \Omega \vdash_{\Sigma} Q ::  y:C }
{\Omega, x:1 \vdash_{\Sigma} \mathbf{wait}\,x;Q ::  y:C}
%
\and
%
\inferrule*[right=$\msc{Spawn}$]
{\Omega'_1 \vdash X=P :: x'{:}A \in \Sig\\
\Omega_1, x{:}A\Vdash \gamma :: \Omega'_1, x'{:}A \\
\Omega_2, x{:}A \vdash_{\Sigma} Q :: y{:} C}
{\Omega_1, \Omega_2 \vdash_{\Sigma} (x \leftarrow X[\gamma] \leftarrow \Omega_1); Q :: y{:}C}
%
\and
%
% \[
% \inferrule*[right=$\msc{d:fwd}$]
% { z'{:}C \vdash F_Y = \fwder{C,y' \leftarrow z'} :: y'{:}C\in \Sig \\
% Y = C \in \Sig \\
% z'{:}C, y'{:}C \Vdash \gamma :: z{:}C, y{:}C
% }
% {z{:}Y \vdash_{\Sigma}  F_Y[\gamma] :: y{:}C}
% \]

\inferrule*[right=$\msc{d:fwd}$]
{ z'{:}C \vdash F_Y = \fwder{C,y' \leftarrow z'} :: y'{:}C\in \Sig \\
Y = C \in \Sig \\
z{:}C, y{:}C \Vdash \gamma :: z'{:}C, y'{:}C
}
{z{:}Y \vdash_{\Sigma}  F_Y[\gamma] :: y{:}C}
%
\and
%
\inferrule*[right=$\msc{TVar}_R$]
{\typdef{Y}{A} \in \Sig \\
\Omega \vdash_{\Sigma} P :: x{:}A}
{\Omega \vdash_{\Sigma} P :: x{:}Y}
\quad
\inferrule*[right=$\msc{TVar}_L$]
{\typdef{Y}{A} \in \Sig \\
\Omega, x{:}A \vdash_\Sigma P :: z{:}C}
{\Omega, x{:}Y \vdash_\Sigma P :: z{:}C}
%
\and
%
\inferrule*[right=$\Sig_1$]
{\strut}
{\Vdash_{\Sigma} (\cdot)\; \mathbf{sig}}
\quad
\inferrule*[right=$\Sig_2$]
{ \Vdash_{\Sigma} A\; \mb{contr}\\
\Vdash_{\Sigma} \Sig'\; \mb{sig}}
{\Vdash_{\Sigma} Y=A, \Sig'\; \mb{sig}}
\quad
\inferrule*[right=$\Sig_3$]
{ \Omega \vdash_\Sig P ::x{:} A\\
\Vdash_{\Sig} \Sig'\; \mb{sig}}
{\Vdash_{\Sig} \Omega \vdash_\Sig X= P :: x{:}A, \Sig'\; \mb{sig}}
\end{mathpar}
